Quantifying the Performance Benefits of Partitioned Communication in MPI

Partitioned communication was introduced in MPI 4.0 as a user-friendly interface to support pipelined communication patterns, particularly common in the context of MPI+threads. It provides the user with the ability to divide a global buffer into smaller independent chunks, called partitions, which can then be communicated independently. In this work we first model the performance gain that can be expected when using partitioned communication. Next, we describe the improvements we made to \mpich{} to enable those gains and provide a high-quality implementation of MPI partitioned communication. We then evaluate partitioned communication in various common use cases and assess the performance in comparison with other MPI point-to-point and one-sided approaches. Specifically, we first investigate two scenarios commonly encountered for small partition sizes in a multithreaded environment: thread contention and overhead of using many partitions. We propose two solutions to alleviate the measured penalty and demonstrate their use. We then focus on large messages and the gain obtained when exploiting the delay resulting from computations or load imbalance. We conclude with our perspectives on the benefits of partitioned communication and the various results obtained.

==> figures/bulk_sync.tex <==
\tikzstyle{branch}=[draw,fill=black,thick]
\tikzstyle{box}=[fill=black!2,rounded rectangle,inner sep=4pt,thick]
\tikzstyle{rbox}=[fill=black!2,rectangle,inner sep=4pt,thick]

\begin{tikzpicture}[>=latex']

\def\dy{0.8}

\draw[thick,black,->] (\dy/4,0) -- (10.5*\dy,0);
\node[] at (9.5*\dy,-\dy/2) (th0) {time};

\draw[thick,black] (\dy,-\dy) -- (\dy,4*\dy);


\node[] at (\dy/2,1*\dy/2) (th0) {\code{T0}};
\node[] at (\dy/2,3*\dy/2) (th0) {\code{T1}};
\node[] at (\dy/2,5*\dy/2) (th0) {\code{T2}};
\node[] at (\dy/2,7*\dy/2) (th0) {\code{T3}};

\def\start{6/4*\dy}

\draw[thin,black] (\start+2*\dy,0) -- (\start+2*\dy,4*\dy);
\draw[thin,black] (\start+3*\dy,0) -- (\start+3*\dy,4*\dy);
\draw[thick,black,<->] (\start+2*\dy,3.9*\dy) -- (\start+3*\dy,3.9*\dy) node[pos=0.5,anchor=south] {idle};

\draw[thin,black] (\start+9*\dy,0*\dy) -- (\start+9*\dy,4*\dy);
\draw[thick,black,<->] (\start+3*\dy,3.9*\dy) -- (\start+9*\dy,3.9*\dy) node[pos=0.5,anchor=south] {communication time};

\def\len{2.5*\dy}
\def\ty{1/4*\dy}
\def\xstart{\start}
\def\clen{2*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#0};

\def\ty{5/4*\dy}
\def\xstart{\start}
\def\clen{3*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#1};

\def\ty{9/4*\dy}
\def\xstart{\start}
\def\clen{2.75*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#2};

\def\ty{13/4*\dy}
\def\xstart{\start}
\def\clen{2.25*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#3};

\def\ty{1/4*\dy}
\def\clen{1.5*\dy}
\def\xstart{\start+3*\dy}
\def\xstart{\start+3*\dy}
\draw[rbox,fill=cadmiumorange,draw=black,thin] (\xstart,\ty) rectangle (\xstart+4*\clen,\ty + \dy/2) node[pos=0.5] {send [\#0 .\,\!.\,\!. \#3]};

\draw[ultra thick,black,firebrick] (\start,0) -- (\start,4*\dy) node[pos=.5,anchor=south,rotate=90] {\code{barrier}};
\def\clen{3.0*\dy}
\draw[ultra thick,black,firebrick] (\start+\clen,0) -- (\start+\clen,4*\dy) node[pos=.5,anchor=north,rotate=90] {\code{barrier}};



\end{tikzpicture}

==> figures/pcomm_nutshell_part2.tex <==

\tikzstyle{branch}=[draw,fill=black,thick]
\tikzstyle{box}=[fill=black!2,rounded rectangle,inner sep=4pt,thick]
\tikzstyle{rbox}=[fill=black!2,rectangle,inner sep=4pt,thick]

\begin{tikzpicture}[>=latex']

\def\dy{0.8}
\def\middlesend{-4.0*\dy}
\def\middlerecv{2.0*\dy}
\def\middle{-\middlesend}
\def\yshift{1.5*\dy}
\def\thRsend{\middlesend+1.0*\yshift}
\def\thLsend{\middlesend-1.0*\yshift}
\def\thRrecv{\middlerecv+1.0*\yshift}
\def\thLrecv{\middlerecv-1.0*\yshift}


\def\yy{-0.5*\dy}
\node[box,draw=asparagus] at (\middlesend,\yy) (init) {\code{init}};
\def\yy{-1.3*\dy}
\node[rbox,draw=black] at (\middlesend,\yy) (fork){\code{fork}};
\draw[branch,-] (init) -- (fork);
\def\yy{-2.0*\dy}
\node[rbox,draw=firebrick] at (\thRsend,\yy) (tik_th1) {};
\node[rbox,draw=firebrick] at (\thLsend,\yy) (tik_th2) {};
\draw[branch,-,fill=none] (fork) -| (tik_th1);
\draw[branch,-,fill=none] (fork) -| (tik_th2);
\def\yy{-3.0*\dy}    
\node[box,draw=asparagus] at (\thLsend,\yy) (th2_start) {\code{start}};
\draw[branch,-] (tik_th2) -- (th2_start);
\def\yy{-4.0*\dy}
\node[box,draw=asparagus,text width=1.25cm,align=center] at (\thLsend,\yy-0.75*\dy) (th2_sleep) {\code{compute} \code{ready}};
\draw[branch,-] (th2_sleep) -- (th2_start);

\def\yy{-5.0*\dy}
\node[box,draw=asparagus,text width=1.25cm,align=center] at (\thRsend,\yy) (th1_sleep) {\code{compute} \code{ready}};

\draw[branch,-,fill=none] (th1_sleep) -- (tik_th1);

\def\yy{-6.0*\dy}
\node[box,draw=asparagus,text width=1.25cm,align=center] at (\thLsend,\yy-1.0*\dy) (th2_ready) {\code{compute} \code{ready}};
\draw[branch,-,fill=none,dashed] (th2_sleep) -- (th2_ready);

\def\yy{-7.0*\dy}
\node[box,draw=asparagus,text width=1.25cm,align=center] at (\thRsend,\yy-0.2*\dy) (th1_ready) {\code{compute} \code{ready}};
\draw[branch,-,fill=none,dashed] (th1_sleep) -- (th1_ready);

\def\nxl{\thLsend-0.8*\yshift}
\def\nxr{\thRsend+0.8*\yshift}
\draw [|<->|,semithick,dashed] (\nxr,-4.45*\dy) -- node[pos=0.5,anchor=north,rotate=90] {$\theta$ partitions}  (\nxr,-7.75*\dy);

\draw [|<->|,semithick,dashed] (\nxl,-4.25*\dy) -- node[pos=0.5,anchor=south,rotate=90] {$\theta$ partitions}  (\nxl,-7.55*\dy);

\def\yy{-9.0*\dy}
\node[box,draw=asparagus] at (\thLsend,\yy-0.1*\dy) (th2_wait) {\code{wait}};
\draw[branch,-,fill=none] (th2_ready) -- (th2_wait);
\node[rbox,draw=firebrick] at (\thRsend,\yy-0.15*\dy) (th1_tok) {\code{tok}};
\def\yy{-10.0*\dy}
\node[rbox,draw=firebrick] at (\thLsend,\yy-0*\dy) (th2_tok) {\code{tok}};
\draw[branch,-,fill=none] (th1_tok) -- (th1_ready);
\draw[branch,-,fill=none] (th2_tok) -- (th2_wait);

\def\yy{-11.0*\dy}
\node[rbox,draw=black] at (\middlesend,\yy) (parallel_end){\code{join}};
\draw[branch,-,fill=none] (parallel_end) -| (th2_tok);
\draw[branch,-,fill=none] (parallel_end) -| (th1_tok);

\def\yy{-11.0*\dy}
\node[rbox,draw=black,rotate=90] at (\middlesend-2.5*\yshift,\yy+4.5*\dy) (iter) {\code{iter ++}};
\draw[branch,-,fill=none] (\thLsend-0.1,\yy+0.1) -| (iter);
\draw[branch,->,fill=none] (iter) |- (\thLsend-0.1,-1.3*\dy-0.1);
\def\yy{-12.0*\dy}
\node[box,draw=asparagus] at (\middlesend,\yy) (free) {\code{free}};

\draw[branch,-] (parallel_end) -- (free);

\def\yy{-2*\dy}
\draw[rbox,draw=firebrick,fill=white] (\thRsend+0.25*\yshift,\yy-0.3*\dy) rectangle (\thLsend-0.25*\yshift,\yy+0.3*\dy) node[pos=.5] () {\code{MPI\_Barrier();}~\code{tik}};
\def\yy{-3.75*\dy}
\draw[box,draw=asparagus,rounded corners] (\thRsend+0.25*\yshift,\yy-0.3*\dy) rectangle (\thLsend-0.25*\yshift,\yy+0.3*\dy) node[pos=.5] () {\code{thread barrier}};
\def\yy{-7.5*\dy}
\draw[box,draw=asparagus,rounded corners] (\thRsend+0.25*\yshift,\yy-1.0*\dy) rectangle (\thLsend-0.25*\yshift,\yy-0.4*\dy) node[pos=.5] () {\code{thread barrier}};

\end{tikzpicture}

==> figures/pipelined.tex <==
\tikzstyle{branch}=[draw,fill=black,thick]
\tikzstyle{box}=[fill=black!2,rounded rectangle,inner sep=4pt,thick]
\tikzstyle{rbox}=[fill=black!2,rectangle,inner sep=4pt,thick]

\begin{tikzpicture}[>=latex']

\def\dy{0.8}

\draw[thick,black,->] (\dy/4,0) -- (10.5*\dy,0);
\node[] at (9.5*\dy,-\dy/2) (th0) {time};

\draw[thick,black] (\dy,-\dy) -- (\dy,4*\dy);


\node[] at (\dy/2,1*\dy/2) (th0) {\code{T0}};
\node[] at (\dy/2,3*\dy/2) (th0) {\code{T1}};
\node[] at (\dy/2,5*\dy/2) (th0) {\code{T2}};
\node[] at (\dy/2,7*\dy/2) (th0) {\code{T3}};

\def\start{6/4*\dy}

\draw[thin,black] (\start+2*\dy,0) -- (\start+2*\dy,4*\dy);
\draw[thin,black] (\start+3*\dy,0) -- (\start+3*\dy,4*\dy);
\draw[thick,black,<->] (\start+2*\dy,3.9*\dy) -- (\start+3*\dy,3.9*\dy) node[pos=1.0,anchor=south east] {\eb{} gain};

\draw[thin,black] (\start+8*\dy,0*\dy) -- (\start+8*\dy,4*\dy);
\draw[thick,black,<->] (\start+3*\dy,3.9*\dy) -- (\start+8*\dy,3.9*\dy) node[pos=0.5,anchor=south] {communication time};

\def\len{2.5*\dy}
\def\ty{1/4*\dy}
\def\xstart{\start}
\def\clen{2*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#0};
\def\slen{1.5*\dy}
\def\sstart{\xstart+\clen}
\draw[rbox,fill=cadmiumorange,draw=black,thin] (\sstart,\ty) rectangle (\sstart+\slen,\ty + \dy/2) node[pos=0.5] {send \#0};
\draw[thin,black,dashed] (\sstart+\slen,0) -- (\sstart+\slen,4*\dy);

\def\ty{5/4*\dy}
\def\xstart{\start}
\def\clen{3*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#1};
\def\slen{1.5*\dy}
\def\sstart{\xstart+6.5*\dy}
\draw[rbox,fill=cadmiumorange,draw=black,thin] (\sstart,\ty) rectangle (\sstart+\slen,\ty + \dy/2) node[pos=0.5] {send \#1};

\def\ty{9/4*\dy}
\def\xstart{\start}
\def\clen{2.75*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#2};
\def\slen{1.5*\dy}
\def\sstart{\xstart+5*\dy}
\draw[rbox,fill=cadmiumorange,draw=black,thin] (\sstart,\ty) rectangle (\sstart+\slen,\ty + \dy/2) node[pos=0.5] {send \#2};
\draw[thin,black,dashed] (\sstart+\slen,0) -- (\sstart+\slen,4*\dy);

\def\ty{13/4*\dy}
\def\xstart{\start}
\def\clen{2.25*\dy}
\draw[rbox,fill=asparagus,draw=black,thin] (\xstart,\ty) rectangle (\xstart+\clen,\ty + \dy/2) node[pos=0.5] {compute \#3};
\def\slen{1.5*\dy}
\def\sstart{\xstart+3.5*\dy}
\draw[rbox,fill=cadmiumorange,draw=black,thin] (\sstart,\ty) rectangle (\sstart+\slen,\ty + \dy/2) node[pos=0.5] {send \#3};
\draw[thin,black,dashed] (\sstart+\slen,0) -- (\sstart+\slen,4*\dy);



\def\ty{1/4*\dy}

\draw[ultra thick,black,firebrick] (\start,0) -- (\start,4*\dy) node[pos=.5,anchor=south,rotate=90] {\code{barrier}};
\def\sstart{\xstart+6.5*\dy}
\draw[ultra thick,black,firebrick] (\sstart+\slen,0) -- (\sstart+\slen,4*\dy) node[pos=.5,anchor=north,rotate=90] {\code{barrier}};



\end{tikzpicture}

==> figures/results/TIME_eb_only1-1part-1thread-0sleep-1vci-0aggr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9912157}{RGB}{99,121,57}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{peru18915857}{RGB}{189,158,57}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={msg size [\B]},
xmajorgrids,
xmin=3.73213196614723, xmax=71925499.5361571,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
},
y grid style={darkgray176},
ylabel={time [\mus]},
ymajorgrids,
ymin=0.678102998738653, ymax=43168.6633337688,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.4]
(axis cs:8,1.20390317)
--(axis cs:8,1.17371083)
--(axis cs:16,1.14857006)
--(axis cs:32,1.13622064)
--(axis cs:64,1.67826309)
--(axis cs:128,1.68149444)
--(axis cs:256,1.98185173)
--(axis cs:512,2.19399459)
--(axis cs:1024,2.19494848)
--(axis cs:2048,3.39583953)
--(axis cs:4096,3.74067794)
--(axis cs:8192,4.11560561)
--(axis cs:16384,7.52016983)
--(axis cs:32768,8.22614138)
--(axis cs:65536,9.51338136)
--(axis cs:131072,12.35413842)
--(axis cs:262144,17.64738071)
--(axis cs:524288,28.28574955)
--(axis cs:1048576,49.62911967)
--(axis cs:2097152,92.09082939)
--(axis cs:4194304,177.13425404)
--(axis cs:8388608,347.13092308)
--(axis cs:16777216,686.46954036)
--(axis cs:33554432,1420.0919764)
--(axis cs:33554432,1421.5940236)
--(axis cs:33554432,1421.5940236)
--(axis cs:16777216,686.55825964)
--(axis cs:8388608,347.21567692)
--(axis cs:4194304,177.21754596)
--(axis cs:2097152,92.16003061)
--(axis cs:1048576,49.68520033)
--(axis cs:524288,28.36251045)
--(axis cs:262144,17.69955929)
--(axis cs:131072,12.48022158)
--(axis cs:65536,9.56883264)
--(axis cs:32768,8.34791262)
--(axis cs:16384,7.59093617)
--(axis cs:8192,4.22527439)
--(axis cs:4096,3.84994806)
--(axis cs:2048,3.50906647)
--(axis cs:1024,2.28602552)
--(axis cs:512,2.36417941)
--(axis cs:256,2.07537427)
--(axis cs:128,1.77135956)
--(axis cs:64,1.76669691)
--(axis cs:32,1.17739336)
--(axis cs:16,1.18397594)
--(axis cs:8,1.20390317)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.4]
(axis cs:8,3.8470625)
--(axis cs:8,3.5983515)
--(axis cs:16,3.61660885)
--(axis cs:32,4.01047678)
--(axis cs:64,4.03891718)
--(axis cs:128,4.04501011)
--(axis cs:256,4.05433114)
--(axis cs:512,4.20983863)
--(axis cs:1024,4.48419709)
--(axis cs:2048,4.64659485)
--(axis cs:4096,5.37754222)
--(axis cs:8192,5.92320024)
--(axis cs:16384,7.7299869)
--(axis cs:32768,10.06949648)
--(axis cs:65536,14.99000268)
--(axis cs:131072,24.36590946)
--(axis cs:262144,43.4251176)
--(axis cs:524288,82.4814759)
--(axis cs:1048576,159.5886208)
--(axis cs:2097152,314.3104943)
--(axis cs:4194304,834.968604)
--(axis cs:8388608,2914.370152)
--(axis cs:16777216,13063.8541)
--(axis cs:33554432,25891.6474)
--(axis cs:33554432,26110.2326)
--(axis cs:33554432,26110.2326)
--(axis cs:16777216,13279.4059)
--(axis cs:8388608,2916.631848)
--(axis cs:4194304,837.519996)
--(axis cs:2097152,315.1801057)
--(axis cs:1048576,160.1147792)
--(axis cs:524288,82.9135841)
--(axis cs:262144,43.6470824)
--(axis cs:131072,24.52117054)
--(axis cs:65536,15.11075732)
--(axis cs:32768,10.17364352)
--(axis cs:16384,7.8193991)
--(axis cs:8192,6.11358576)
--(axis cs:4096,5.53333778)
--(axis cs:2048,4.72696515)
--(axis cs:1024,4.58725691)
--(axis cs:512,4.35692137)
--(axis cs:256,4.14152286)
--(axis cs:128,4.16908389)
--(axis cs:64,4.15517682)
--(axis cs:32,4.09226922)
--(axis cs:16,3.65707115)
--(axis cs:8,3.8470625)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.4]
(axis cs:8,1.18800135)
--(axis cs:8,1.15441265)
--(axis cs:16,1.17863051)
--(axis cs:32,1.28564674)
--(axis cs:64,1.54603296)
--(axis cs:128,1.56888713)
--(axis cs:256,1.81562883)
--(axis cs:512,1.95241158)
--(axis cs:1024,2.08261158)
--(axis cs:2048,3.19918553)
--(axis cs:4096,3.55526892)
--(axis cs:8192,4.00367711)
--(axis cs:16384,7.43996907)
--(axis cs:32768,8.78680221)
--(axis cs:65536,10.48137957)
--(axis cs:131072,13.33191207)
--(axis cs:262144,19.4142401)
--(axis cs:524288,31.8069596)
--(axis cs:1048576,56.6411067)
--(axis cs:2097152,106.70353067)
--(axis cs:4194304,206.8447275)
--(axis cs:8388608,395.7120474)
--(axis cs:16777216,718.1978635)
--(axis cs:33554432,1412.326873)
--(axis cs:33554432,1426.323127)
--(axis cs:33554432,1426.323127)
--(axis cs:16777216,718.5365365)
--(axis cs:8388608,397.1303526)
--(axis cs:4194304,207.4588725)
--(axis cs:2097152,106.84086933)
--(axis cs:1048576,57.1184733)
--(axis cs:524288,32.3292804)
--(axis cs:262144,19.7252599)
--(axis cs:131072,13.48848793)
--(axis cs:65536,10.62116043)
--(axis cs:32768,8.92847779)
--(axis cs:16384,7.51893693)
--(axis cs:8192,4.12417689)
--(axis cs:4096,3.65055708)
--(axis cs:2048,3.35078847)
--(axis cs:1024,2.16813442)
--(axis cs:512,2.02869442)
--(axis cs:256,1.89399717)
--(axis cs:128,1.64513887)
--(axis cs:64,1.62226104)
--(axis cs:32,1.32251326)
--(axis cs:16,1.21087549)
--(axis cs:8,1.18800135)
--cycle;

\path [draw=darkolivegreen9912157, fill=darkolivegreen9912157, opacity=0.4]
(axis cs:8,1.17554323)
--(axis cs:8,1.13568277)
--(axis cs:16,1.12112368)
--(axis cs:32,1.12115675)
--(axis cs:64,1.38604149)
--(axis cs:128,1.41457853)
--(axis cs:256,1.67693757)
--(axis cs:512,1.9214941)
--(axis cs:1024,2.04652042)
--(axis cs:2048,3.32521245)
--(axis cs:4096,3.64743016)
--(axis cs:8192,3.89119697)
--(axis cs:16384,7.27330608)
--(axis cs:32768,8.40540361)
--(axis cs:65536,9.92942449)
--(axis cs:131072,12.55981612)
--(axis cs:262144,17.98167052)
--(axis cs:524288,28.57309092)
--(axis cs:1048576,49.87505418)
--(axis cs:2097152,92.3176644)
--(axis cs:4194304,177.26064314)
--(axis cs:8388608,347.10448589)
--(axis cs:16777216,686.80827718)
--(axis cs:33554432,1403.2353444)
--(axis cs:33554432,1403.8946556)
--(axis cs:33554432,1403.8946556)
--(axis cs:16777216,686.85792282)
--(axis cs:8388608,347.13691411)
--(axis cs:4194304,177.31315686)
--(axis cs:2097152,92.4049156)
--(axis cs:1048576,49.95312582)
--(axis cs:524288,28.64580908)
--(axis cs:262144,18.05022948)
--(axis cs:131072,12.62460388)
--(axis cs:65536,9.96954951)
--(axis cs:32768,8.52482239)
--(axis cs:16384,7.36789392)
--(axis cs:8192,3.97837703)
--(axis cs:4096,3.80904984)
--(axis cs:2048,3.41526755)
--(axis cs:1024,2.13366558)
--(axis cs:512,2.0121199)
--(axis cs:256,1.75655643)
--(axis cs:128,1.49863547)
--(axis cs:64,1.45945251)
--(axis cs:32,1.16924325)
--(axis cs:16,1.16555632)
--(axis cs:8,1.17554323)
--cycle;

\path [draw=peru18915857, fill=peru18915857, opacity=0.4]
(axis cs:8,4.99104179)
--(axis cs:8,4.86923821)
--(axis cs:16,4.89191967)
--(axis cs:32,4.89850252)
--(axis cs:64,4.87380779)
--(axis cs:128,4.93840995)
--(axis cs:256,5.21911919)
--(axis cs:512,5.20716388)
--(axis cs:1024,5.30545102)
--(axis cs:2048,5.45369697)
--(axis cs:4096,6.06391139)
--(axis cs:8192,6.56027253)
--(axis cs:16384,7.17356477)
--(axis cs:32768,7.9624598)
--(axis cs:65536,9.4465451)
--(axis cs:131072,12.60575998)
--(axis cs:262144,18.59171174)
--(axis cs:524288,31.61508879)
--(axis cs:1048576,56.61198203)
--(axis cs:2097152,107.26653651)
--(axis cs:4194304,208.2150868)
--(axis cs:8388608,409.93306163)
--(axis cs:16777216,813.3060474)
--(axis cs:33554432,1426.80822)
--(axis cs:33554432,1448.79378)
--(axis cs:33554432,1448.79378)
--(axis cs:16777216,813.6797526)
--(axis cs:8388608,410.12893837)
--(axis cs:4194304,208.3227132)
--(axis cs:2097152,107.32046349)
--(axis cs:1048576,56.64703797)
--(axis cs:524288,31.73949121)
--(axis cs:262144,18.72620826)
--(axis cs:131072,12.76530002)
--(axis cs:65536,9.6319089)
--(axis cs:32768,8.0119662)
--(axis cs:16384,7.27752923)
--(axis cs:8192,6.70922147)
--(axis cs:4096,6.19691461)
--(axis cs:2048,5.64360903)
--(axis cs:1024,5.43033498)
--(axis cs:512,5.36642212)
--(axis cs:256,5.29542681)
--(axis cs:128,5.05596405)
--(axis cs:64,4.98785821)
--(axis cs:32,4.98908348)
--(axis cs:16,5.01433433)
--(axis cs:8,4.99104179)
--cycle;

\path [draw=darkgray150, fill=darkgray150, opacity=0.4]
(axis cs:8,4.90971976)
--(axis cs:8,4.77038624)
--(axis cs:16,4.77296597)
--(axis cs:32,4.78251659)
--(axis cs:64,4.79602617)
--(axis cs:128,4.88083229)
--(axis cs:256,5.11936383)
--(axis cs:512,5.12399691)
--(axis cs:1024,5.25333382)
--(axis cs:2048,5.38361536)
--(axis cs:4096,5.9917015)
--(axis cs:8192,6.50305865)
--(axis cs:16384,7.20614333)
--(axis cs:32768,8.01482379)
--(axis cs:65536,9.56735516)
--(axis cs:131072,12.79392419)
--(axis cs:262144,19.19024551)
--(axis cs:524288,31.96292484)
--(axis cs:1048576,57.37352238)
--(axis cs:2097152,108.59934106)
--(axis cs:4194304,210.86818364)
--(axis cs:8388608,415.29094807)
--(axis cs:16777216,824.13821715)
--(axis cs:33554432,1426.0673564)
--(axis cs:33554432,1427.3086436)
--(axis cs:33554432,1427.3086436)
--(axis cs:16777216,824.20978285)
--(axis cs:8388608,415.35045193)
--(axis cs:4194304,210.91421636)
--(axis cs:2097152,108.66425894)
--(axis cs:1048576,57.43001762)
--(axis cs:524288,32.14511516)
--(axis cs:262144,19.30419449)
--(axis cs:131072,12.86691581)
--(axis cs:65536,9.69949884)
--(axis cs:32768,8.11496221)
--(axis cs:16384,7.24869667)
--(axis cs:8192,6.56662135)
--(axis cs:4096,6.1270725)
--(axis cs:2048,5.51927864)
--(axis cs:1024,5.28358618)
--(axis cs:512,5.24452309)
--(axis cs:256,5.18261017)
--(axis cs:128,4.94539371)
--(axis cs:64,4.85009383)
--(axis cs:32,4.91558941)
--(axis cs:16,4.87980803)
--(axis cs:8,4.90971976)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.4]
(axis cs:8,4.81396133)
--(axis cs:8,4.78175867)
--(axis cs:16,4.73370706)
--(axis cs:32,4.77910562)
--(axis cs:64,4.82083903)
--(axis cs:128,4.80886368)
--(axis cs:256,5.0588561)
--(axis cs:512,5.21324437)
--(axis cs:1024,5.16308115)
--(axis cs:2048,5.42480862)
--(axis cs:4096,5.95305386)
--(axis cs:8192,6.44999871)
--(axis cs:16384,7.0244368)
--(axis cs:32768,8.05278408)
--(axis cs:65536,9.54314736)
--(axis cs:131072,12.31579757)
--(axis cs:262144,17.96416716)
--(axis cs:524288,29.07109329)
--(axis cs:1048576,51.77853908)
--(axis cs:2097152,97.11379724)
--(axis cs:4194304,187.55574235)
--(axis cs:8388608,368.41344852)
--(axis cs:16777216,729.32977012)
--(axis cs:33554432,1434.845323)
--(axis cs:33554432,1436.890677)
--(axis cs:33554432,1436.890677)
--(axis cs:16777216,729.41902988)
--(axis cs:8388608,368.49775148)
--(axis cs:4194304,187.61185765)
--(axis cs:2097152,97.17894276)
--(axis cs:1048576,51.90620092)
--(axis cs:524288,29.12552671)
--(axis cs:262144,18.11903284)
--(axis cs:131072,12.44408243)
--(axis cs:65536,9.59469264)
--(axis cs:32768,8.24021592)
--(axis cs:16384,7.0668032)
--(axis cs:8192,6.54028129)
--(axis cs:4096,6.10614614)
--(axis cs:2048,5.57211138)
--(axis cs:1024,5.23819885)
--(axis cs:512,5.28551563)
--(axis cs:256,5.1303179)
--(axis cs:128,4.83272232)
--(axis cs:64,4.92274697)
--(axis cs:32,4.84328038)
--(axis cs:16,4.84921294)
--(axis cs:8,4.81396133)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.4]
(axis cs:8,4.54628407)
--(axis cs:8,4.51648993)
--(axis cs:16,4.48722235)
--(axis cs:32,4.53149955)
--(axis cs:64,4.57151158)
--(axis cs:128,4.60303702)
--(axis cs:256,4.81867695)
--(axis cs:512,4.87160433)
--(axis cs:1024,4.93434614)
--(axis cs:2048,5.09052512)
--(axis cs:4096,5.68889155)
--(axis cs:8192,6.13970693)
--(axis cs:16384,6.7403606)
--(axis cs:32768,7.49222996)
--(axis cs:65536,8.91498841)
--(axis cs:131072,11.75360334)
--(axis cs:262144,17.08401256)
--(axis cs:524288,27.81405774)
--(axis cs:1048576,49.21951637)
--(axis cs:2097152,92.71638345)
--(axis cs:4194304,180.77307995)
--(axis cs:8388608,357.24411302)
--(axis cs:16777216,710.16116083)
--(axis cs:33554432,1426.67013)
--(axis cs:33554432,1455.64987)
--(axis cs:33554432,1455.64987)
--(axis cs:16777216,710.27923917)
--(axis cs:8388608,357.28608698)
--(axis cs:4194304,180.85592005)
--(axis cs:2097152,92.74849655)
--(axis cs:1048576,49.27494363)
--(axis cs:524288,27.90830226)
--(axis cs:262144,17.12398744)
--(axis cs:131072,11.89707666)
--(axis cs:65536,9.04818559)
--(axis cs:32768,7.60313004)
--(axis cs:16384,6.8068394)
--(axis cs:8192,6.26825307)
--(axis cs:4096,5.77352245)
--(axis cs:2048,5.24387488)
--(axis cs:1024,5.02965386)
--(axis cs:512,4.98934167)
--(axis cs:256,4.90822905)
--(axis cs:128,4.67940298)
--(axis cs:64,4.67111442)
--(axis cs:32,4.55536645)
--(axis cs:16,4.51525765)
--(axis cs:8,4.54628407)
--cycle;

\addplot [thick, black, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt, forget plot]
table {%
128000 5.12
131601.221226231 5.26404884904925
135303.76115809 5.4121504463236
139110.470350835 5.56441881403342
143024.279558792 5.72097118235169
147048.201991711 5.88192807966843
151185.335634614 6.04741342538458
155438.865632914 6.21755462531655
159812.066744621 6.39248266978485
164308.305861564 6.57233223446255
168931.044601523 6.75724178406091
173683.841973307 6.94735367893229
178570.357116805 7.1428142846722
183594.352120123 7.34377408480493
188759.694915992 7.55038779663968
194070.362259651 7.76281449038605
199530.442790525 7.98121771162101
205144.14018003 8.2057656072012
210915.776367946 8.43663105471784
216849.794889847 8.67399179559389
222950.764298138 8.91803057192552
229223.381679349 9.16893526717395
235672.476270381 9.42689905081525
242303.013176501 9.69212052706006
249120.097193932 9.96480388775727
256128.976739991 10.2451590695996
263335.047893811 10.5334019157524
270743.858550732 10.8297543420293
278361.11269358 11.1344445077432
286192.674784124 11.4477069913649
294244.574278065 11.7697829711226
302523.010267077 12.1009204106831
311034.35625143 12.4413742500572
319785.165046898 12.7914066018759
328782.173829717 13.1512869531887
338032.309323482 13.5212923729393
347542.693131981 13.9017077252792
357320.647222047 14.2928258888819
367373.699560693 14.6949479824277
377709.589910827 15.1083835964331
388336.27579003 15.5334510316012
399261.938596989 15.9704775438795
410494.989910283 16.4197995964113
422044.077964396 16.8817631185759
433918.094307917 17.3567237723167
446126.180649069 17.8450472259628
458677.735893843 18.3471094357537
471582.423382129 18.8632969352851
484850.178327452 19.3940071330981
498491.215466006 19.9396486186402
512516.036920896 20.5006414768358
526935.440287643 21.0774176115057
541760.526947153 21.6704210778861
557002.710612593 22.2801084245037
572673.726116707 22.9069490446683
588785.638446366 23.5514255378547
605350.852031314 24.2140340812526
622382.120294223 24.8952848117689
639892.555469461 25.5957022187785
657895.638698086 26.3158255479234
676405.230406871 27.0562092162748
695435.580979334 27.8174232391734
715001.341726984 28.6000536690794
735117.576169259 29.4047030467704
755799.771630793 30.2319908652317
777063.851164993 31.0825540465997
798926.18581306 31.9570474325224
821403.607207919 32.8561442883167
844513.420532764 33.7805368213106
868273.417844168 34.7309367137667
892701.891770049 35.708075670802
917817.649593013 36.7127059837205
943640.027729919 37.7456011091968
970188.906618846 38.8075562647538
997484.726024861 39.8993890409944
1025548.50077644 41.0219400310577
1054401.83694461 42.1760734777845
1084066.94847728 43.3626779390914
1114566.6743016 44.582666972064
1145924.49590742 45.8369798362968
1178164.55542555 47.1265822170218
1211311.67421455 48.4524669685818
1245391.37197051 49.8156548788203
1280429.88637446 51.2171954549784
1316454.19329253 52.658167731701
1353492.02754445 54.1396811017781
1391571.90425639 55.6628761702555
1430723.14081447 57.228925632579
1470975.87943605 58.839035177442
1512361.11037589 60.4944444150355
1554910.69578536 62.1964278314144
1598657.39424283 63.9462957697133
1643634.88597423 65.7453954389693
1689877.79878317 67.595111951327
1737421.73471063 69.4968693884254
1786303.29744466 71.4521318977866
1836560.12050126 73.4624048200505
1888230.89619813 75.5292358479252
1941355.40544356 77.6542162177423
1995974.54836342 79.8389819345367
2052130.37578985 82.0852150315941
2109866.12163586 84.3946448654343
2169226.23618072 86.7690494472286
2230256.4202919 89.210256811676
2293003.66060982 91.7201464243928
2357516.26572243 94.3006506288973
2423843.90335763 96.9537561343051
2492037.63862202 99.681505544881
2562149.97331557 102.485998932623
2634234.88635222 105.369395454089
2708347.87531793 108.333915012717
2784545.99919772 111.381839967909
2862887.92230498 114.515516892199
2943433.95944659 117.737358377864
3026246.12235884 121.049844894354
3111388.16744978 124.455526697991
3198925.64488466 127.957025795386
3288925.94905258 131.557037962103
3381458.37045283 135.258334818113
3476594.14904105 139.063765961642
3574406.52907635 142.976261163054
3674970.81551142 146.998832620457
3778364.43196924 151.13457727877
3884666.98035084 155.386679214034
3993960.30212021 159.758412084808
4106328.54131334 164.253141652534
4221858.20932004 168.874328372802
4340638.25148833 173.625530059533
4462760.1156028 178.510404624112
4588317.82228943 183.532712891577
4717408.03740133 188.696321496053
4850130.14644105 194.005205857642
4986586.33107658 199.463453243063
5126881.64781024 205.075265912409
5271124.10886078 210.844964354431
5419424.76532117 216.776990612847
5571897.79265584 222.875911706234
5728660.57860353 229.146423144141
5889833.81355307 235.593352542123
6055541.58346201 242.22166333848
6225911.46538926 249.036458615571
6401074.6257158 256.042985028632
6581165.92112845 263.246636845138
6766324.00244499 270.6529600978
6956691.42136033 278.267656854413
7152414.74019584 286.096589607833
7353644.64473648 294.145785789459
7560536.06024264 302.421442409706
7773248.2707257 310.929930829028
7991945.04157965 319.677801663186
8216794.74566254 328.671789826501
8447970.49292555 337.918819717022
8685650.26368883 347.426010547553
8930017.04566709 357.200681826684
9181258.9748504 367.250358994016
9439569.48034852 377.582779213941
9705147.43331038 388.205897332415
9978197.30003336 399.127892001334
10258929.2993803 410.35717197521
10547559.5646251 421.902382585003
10844310.3098521 433.772412394086
11149410.0010371 445.976400041485
11463093.531941 458.523741277639
11785602.4049527 471.424096198108
12117184.9170202 484.687396680807
12458096.3508119 498.323854032477
12808599.1712571 512.343966850284
13168963.2276151 526.758529104602
13539465.9612303 541.57863844921
13920392.619132 556.815704765279
14312036.4736436 572.481458945745
14714699.0481708 588.587961926833
15128690.3493418 605.147613973671
15554329.1056788 622.17316422715
15991943.0129846 639.677720519385
16441868.9866334 657.674759465337
16904453.4209583 676.178136838331
17380052.4559379 695.202098237516
17869032.2513858 714.761290055433
18371769.2688538 734.870770754154
18888650.5614665 755.54602245866
19420074.0719104 776.802962876415
19966448.9388069 798.657957552275
20528195.8117045 821.127832468181
21105747.1749337 844.22988699735
21699547.6805731 867.981907222925
22310054.4907833 892.402179631332
22937737.6297722 917.50950519089
23583080.3456633 943.323213826533
24246579.482544 969.86317930176
24928745.8629818 997.149834519272
25630104.6813029 1025.20418725211
26351195.9079344 1054.04783631738
27092574.7051238 1083.70298820495
27854811.8543531 1114.19247417412
28638494.1957794 1145.53976783118
29444225.0800384 1177.76900320154
30272624.8327584 1210.90499331034
31124331.2321449 1244.97324928579
32000000 1280
};
\addplot [thick, steelblue31119180]
table {%
8 1.188807
16 1.166273
32 1.156807
64 1.72248
128 1.726427
256 2.028613
512 2.279087
1024 2.240487
2048 3.452453
4096 3.795313
8192 4.17044
16384 7.555553
32768 8.287027
65536 9.541107
131072 12.41718
262144 17.67347
524288 28.32413
1048576 49.65716
2097152 92.12543
4194304 177.1759
8388608 347.1733
16777216 686.5139
33554432 1420.843
};
\addlegendentry{\ptpart{}}
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {%
8 3.722707
16 3.63684
32 4.051373
64 4.097047
128 4.107047
256 4.097927
512 4.28338
1024 4.535727
2048 4.68678
4096 5.45544
8192 6.018393
16384 7.774693
32768 10.12157
65536 15.05038
131072 24.44354
262144 43.5361
524288 82.69753
1048576 159.8517
2097152 314.7453
4194304 836.2443
8388608 2915.501
16777216 13171.63
33554432 26000.94
};
\addlegendentry{\ptpart{} - old}
\addplot [thick, darkorange25512714]
table {%
8 1.171207
16 1.194753
32 1.30408
64 1.584147
128 1.607013
256 1.854813
512 1.990553
1024 2.125373
2048 3.274987
4096 3.602913
8192 4.063927
16384 7.479453
32768 8.85764
65536 10.55127
131072 13.4102
262144 19.56975
524288 32.06812
1048576 56.87979
2097152 106.7722
4194304 207.1518
8388608 396.4212
16777216 718.3672
33554432 1419.325
};
\addlegendentry{\ptsingle{}}
\addplot [thick, darkolivegreen9912157]
table {%
8 1.155613
16 1.14334
32 1.1452
64 1.422747
128 1.456607
256 1.716747
512 1.966807
1024 2.090093
2048 3.37024
4096 3.72824
8192 3.934787
16384 7.3206
32768 8.465113
65536 9.949487
131072 12.59221
262144 18.01595
524288 28.60945
1048576 49.91409
2097152 92.36129
4194304 177.2869
8388608 347.1207
16777216 686.8331
33554432 1403.565
};
\addlegendentry{\ptmany{}}
\addplot [thick, peru18915857]
table {%
8 4.93014
16 4.953127
32 4.943793
64 4.930833
128 4.997187
256 5.257273
512 5.286793
1024 5.367893
2048 5.548653
4096 6.130413
8192 6.634747
16384 7.225547
32768 7.987213
65536 9.539227
131072 12.68553
262144 18.65896
524288 31.67729
1048576 56.62951
2097152 107.2935
4194304 208.2689
8388608 410.031
16777216 813.4929
33554432 1437.801
};
\addlegendentry{\RMAactive{}}
\addplot [thick, darkgray150]
table {%
8 4.840053
16 4.826387
32 4.849053
64 4.82306
128 4.913113
256 5.150987
512 5.18426
1024 5.26846
2048 5.451447
4096 6.059387
8192 6.53484
16384 7.22742
32768 8.064893
65536 9.633427
131072 12.83042
262144 19.24722
524288 32.05402
1048576 57.40177
2097152 108.6318
4194304 210.8912
8388608 415.3207
16777216 824.174
33554432 1426.688
};
\addlegendentry{\RMAsingleactive{}}
\addplot [thick, orchid227119194]
table {%
8 4.79786
16 4.79146
32 4.811193
64 4.871793
128 4.820793
256 5.094587
512 5.24938
1024 5.20064
2048 5.49846
4096 6.0296
8192 6.49514
16384 7.04562
32768 8.1465
65536 9.56892
131072 12.37994
262144 18.0416
524288 29.09831
1048576 51.84237
2097152 97.14637
4194304 187.5838
8388608 368.4556
16777216 729.3744
33554432 1435.868
};
\addlegendentry{\RMAmany{}}
\addplot [thick, crimson2143940]
table {%
8 4.531387
16 4.50124
32 4.543433
64 4.621313
128 4.64122
256 4.863453
512 4.930473
1024 4.982
2048 5.1672
4096 5.731207
8192 6.20398
16384 6.7736
32768 7.54768
65536 8.981587
131072 11.82534
262144 17.104
524288 27.86118
1048576 49.24723
2097152 92.73244
4194304 180.8145
8388608 357.2651
16777216 710.2202
33554432 1441.16
};
\addlegendentry{\RMAsingle{}}

\draw[<-,draw=black,semithick] (axis cs:8,1.171207) -- (axis cs:8,3.7227);
\draw (axis cs:8,2.445) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=2.4pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\div 3.18$};

\draw[->,draw=black,dashed,semithick] (axis cs:8,5) to[bend right, bend left] (axis cs:20,20);
\draw (axis cs:20,20) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=2.4pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{RMA approaches};

\draw[->,draw=black,dashed,semithick] (axis cs:50,1.17) -- (axis cs:2e3,1.17);
\draw (axis cs:2e3,1.17) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=2.4pt,
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left,
]{point-to-point approaches, \\ including improved implementation};


\draw[->,draw=black,dashed,semithick] (axis cs:1e6,159.8517) to[bend right, bend left] (axis cs:5e4,5e2);
\draw (axis cs:5e4,5e2) ++(-2pt,+0pt) node[
  scale=0.833333333333333,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=2.4pt,
  anchor=base east,
  text=black,
  rotate=0.0,
  align=left,
]{existing \mpich{} \\ implementation};

%\draw[-,draw=black,thick] (axis cs:16384,1.0) -- (axis cs:16384,10000);

\end{axis}

\end{tikzpicture}

